AgentStripes: An Evidence-Graded Maturity Model for AI Agents

Benchmarks report what an Artificial Intelligence (AI) agent can do on a task suite, but not whether one released version has been engineered with the controls that make it reliable, safe and observable, or how strongly that is shown. This paper proposes AgentStripes, an evidence-graded maturity model for AI agents. It defines levels (0 to 7 stripes), process areas (12 areas holding 40 capabilities), three gates (basic, safety, proof) that hold an agent at a level however high its score, and evidence grades E0 to E5. Each applicable capability receives a rating from 0 to 3 and a separate evidence level; these are combined into a credit, aggregated into a severity-weighted score and converted into stripes that the gates limit. Instruments gather evidence, language-model judges interpret it under explicit criteria, and the arithmetic is deterministic. The model is compared with standards at topic level without a claim of conformance, and an unexecuted validation protocol is specified. An empirical evaluation (exploratory, non-confirmatory) of 30 public Python agent repositories, with static evidence only, is a demonstration and not a validation: static evidence caps every final stripe at 2, 26 repositories end at one stripe and 4 at two, and this distinction is unreliable, since re-judging changed the final stripe of 4 of 22 repositories (engine, dossier and panel changed), whereas none of 8 panel-only repeats, all at stripe 1, changed. The parameters are expert conventions without outcome based calibration, and the stripes have not been shown to predict reliability or safety.

==> fig/flow.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  inp/.style={draw, rectangle, rounded corners=2pt, fill=gray!12, minimum width=2.9cm, minimum height=1.6cm, text width=2.7cm, align=center, inner sep=2pt},
  llm/.style={draw, rectangle, rounded corners=2pt, fill=orange!22, minimum width=2.9cm, minimum height=1.6cm, text width=2.7cm, align=center, inner sep=2pt},
  det/.style={draw, rectangle, rounded corners=2pt, fill=green!14, minimum width=2.9cm, minimum height=1.6cm, text width=2.7cm, align=center, inner sep=2pt},
  res/.style={draw, rectangle, rounded corners=2pt, fill=blue!20, very thick, minimum width=2.9cm, minimum height=1.6cm, text width=2.7cm, align=center, inner sep=2pt},
  arr/.style={-{Stealth}, thick}
]
\node[inp] (a) at (0,0) {\textbf{Pinned artefact} and declared scope: applicable capabilities};
\node[det, right=0.35cm of a] (b) {\textbf{Instruments}: parser, scanners, readers; facts, ceilings, floors};
\node[llm, right=0.35cm of b] (c) {\textbf{LLM judges}: rating, mechanism and quotes for each capability};
\node[det, right=0.35cm of c] (d) {\textbf{Mechanical validation}: quotes found, structure valid, no contradiction};
\node[det, right=0.35cm of d] (e) {\textbf{Accepted inputs}: rating $r_i$ (median), level $L_i$, status};
\node[det, below=1.2cm of e] (f) {\textbf{Credit}\\ $c_i=(r_i/3)\,e_i$, with $e_i=\epsilon(L_i)$};
\node[det, left=0.35cm of f] (g) {\textbf{Score}\\ $S=100\,\sum w_ic_i\,/\!\sum w_i$ over counted $C$};
\node[det, left=0.35cm of g] (h) {\textbf{Score stripes}\\ $s_{\mathrm{score}}=\min(7,\lfloor S/12.5\rfloor)$};
\node[det, left=0.35cm of h] (i) {\textbf{Gate evaluation}\\ $s_{\mathrm{block}}=\min(\ldots)$ over basic, safety, demonstration};
\node[res, left=0.35cm of i] (j) {\textbf{Final stripes}\\ $s_{\mathrm{final}}=\min(s_{\mathrm{score}},s_{\mathrm{block}})$, and assessment report};
\draw[arr] (a)--(b);
\draw[arr] (b)--(c);
\draw[arr] (c)--(d);
\draw[arr] (d)--(e);
\draw[arr] (e)--node[right, font=\tiny, align=left]{validated\\inputs}(f);
\draw[arr] (f)--(g);
\draw[arr] (g)--(h);
\draw[arr] (h)--(i);
\draw[arr] (i)--(j);
\draw[arr, dashed] (b.north) -- ++(0,0.5) -| node[pos=0.25, above, font=\tiny]{facts bound the judges} (c.north);
\draw[arr, dashed] (e.south west) -- ++(-0.3,-0.6) -| node[pos=0.2, above, font=\tiny]{evidence level of safety behaviours} (i.north);
\end{tikzpicture}

